One Graph to Rule them All: Using NLP and Graph Neural Networks to analyse Tolkien's Legendarium

Natural Language Processing and Machine Learning have considerably advanced Computational Literary Studies. Similarly, the construction of co-occurrence networks of literary characters, and their analysis using methods from social network analysis and network science, have provided insights into the micro- and macro-level structure of literary texts. Combining these perspectives, in this work we study character networks extracted from a text corpus of J.R.R. Tolkien's Legendarium. We show that this perspective helps us to analyse and visualise the narrative style that characterises Tolkien's works. Addressing character classification, embedding and co-occurrence prediction, we further investigate the advantages of state-of-the-art Graph Neural Networks over a popular word embedding method. Our results highlight the large potential of graph learning in Computational Literary Studies.

==> tikz/visualization_all_5.tex <==
\resizebox{\textwidth}{\textwidth}{
\begin{tikzpicture}
\tikzset{every node}=[font=\sffamily\bfseries]
\clip (0,0) rectangle (21.25,14.6094);
\Vertex[x=10.569,y=5.339,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Bilbo}
\Vertex[x=11.540,y=7.199,size=0.3984,color=purple,opacity=0.2,IdAsLabel]{Hobbits}
\Vertex[x=9.946,y=8.184,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Elves}
\Vertex[x=11.853,y=8.307,size=0.3984,color=purple,opacity=0.2,IdAsLabel]{Dwarves}
\Vertex[x=10.414,y=6.369,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Frodo}
\Vertex[x=11.649,y=6.167,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Gandalf}
\Vertex[x=10.503,y=6.715,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Orcs}
\Vertex[x=11.205,y=5.671,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Gollum}
\Vertex[x=10.182,y=7.186,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Elrond}
\Vertex[x=10.095,y=6.526,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Celeborn}
\Vertex[x=9.857,y=8.602,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Galadriel}
\Vertex[x=9.631,y=4.450,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Sackville-Bagginses}
\Vertex[x=10.235,y=5.080,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Otho}
\Vertex[x=9.604,y=5.010,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Lobelia}
\Vertex[x=9.414,y=5.598,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Drogo}
\Vertex[x=11.436,y=6.623,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Merry}
\Vertex[x=11.517,y=6.937,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Pippin}
\Vertex[x=12.747,y=3.621,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Déagol}
\Vertex[x=10.262,y=6.541,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Sam Gamgee}
\Vertex[x=10.976,y=5.226,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Fatty Bolger}
\Vertex[x=10.154,y=5.584,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Gaffer}
\Vertex[x=10.496,y=6.118,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Black Riders}
\Vertex[x=11.960,y=5.136,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Maggot}
\Vertex[x=8.539,y=4.612,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Farmer Maggot}
\Vertex[x=10.835,y=4.702,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Bombadil}
\Vertex[x=11.893,y=2.413,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Goldberry}
\Vertex[x=11.795,y=5.505,size=0.3984,color=blue,opacity=0.2,IdAsLabel]{Butterbur}
\Vertex[x=12.474,y=5.438,size=0.3984,color=blue,opacity=0.2,IdAsLabel]{Nob}
\Vertex[x=11.335,y=6.476,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Aragorn}
\Vertex[x=10.355,y=4.811,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Ferny}
\Vertex[x=9.862,y=6.806,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Arathorn}
\Vertex[x=12.519,y=4.845,size=0.3984,color=blue,opacity=0.2,IdAsLabel]{Bob}
\Vertex[x=11.400,y=5.296,size=0.3984,color=blue,opacity=0.2,IdAsLabel]{Bill Ferny}
\Vertex[x=10.635,y=5.783,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Gil-galad}
\Vertex[x=10.263,y=7.692,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Tinúviel}
\Vertex[x=9.761,y=8.446,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Beren}
\Vertex[x=9.744,y=8.732,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Lúthien}
\Vertex[x=11.428,y=2.258,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Troll}
\Vertex[x=10.482,y=7.024,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Glorfindel}
\Vertex[x=8.407,y=8.185,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Varda}
\Vertex[x=11.032,y=7.242,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Glóin}
\Vertex[x=11.089,y=4.774,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Balin}
\Vertex[x=11.089,y=6.736,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Gimli}
\Vertex[x=9.270,y=7.134,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Erestor}
\Vertex[x=10.281,y=8.414,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Galdor}
\Vertex[x=10.840,y=6.830,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Boromir}
\Vertex[x=10.777,y=6.486,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Sauron}
\Vertex[x=10.373,y=7.265,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Denethor}
\Vertex[x=11.351,y=7.081,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Legolas}
\Vertex[x=11.471,y=2.687,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Thrór}
\Vertex[x=10.782,y=3.774,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Thorin}
\Vertex[x=11.530,y=5.457,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Bill}
\Vertex[x=10.248,y=6.222,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Caradhras}
\Vertex[x=9.395,y=8.424,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Dwarves}
\Vertex[x=10.689,y=4.980,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Durin}
\Vertex[x=8.359,y=7.652,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Lórien}
\Vertex[x=10.720,y=7.723,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Lothlórien}
\Vertex[x=10.546,y=8.247,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Haldir}
\Vertex[x=11.544,y=8.549,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Galadhrim}
\Vertex[x=7.951,y=5.210,size=0.3984,color=red,opacity=0.2,IdAsLabel]{The Elves}
\Vertex[x=10.743,y=8.489,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Orcs}
\Vertex[x=11.676,y=7.558,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Saruman}
\Vertex[x=11.821,y=6.897,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Rohirrim}
\Vertex[x=13.809,y=7.640,size=0.3984,color=red,opacity=0.2,IdAsLabel]{The Orcs}
\Vertex[x=12.778,y=6.450,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Eomer}
\Vertex[x=13.913,y=5.822,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Thengel}
\Vertex[x=12.581,y=6.182,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Shadowfax}
\Vertex[x=13.801,y=6.415,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Hasufel}
\Vertex[x=12.801,y=7.613,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Grishnakh}
\Vertex[x=12.496,y=8.261,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Ugluk}
\Vertex[x=11.983,y=7.566,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Treebeard}
\Vertex[x=13.309,y=7.308,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Ents}
\Vertex[x=11.816,y=7.957,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Ents}
\Vertex[x=15.661,y=7.473,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Entwives}
\Vertex[x=14.323,y=8.506,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Bregalad}
\Vertex[x=13.855,y=8.791,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Quickbeam}
\Vertex[x=13.213,y=6.609,size=0.3984,color=red,opacity=0.2,IdAsLabel]{The Ents}
\Vertex[x=13.947,y=7.068,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Arod}
\Vertex[x=12.181,y=6.138,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Théoden}
\Vertex[x=12.204,y=6.591,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Grima}
\Vertex[x=12.976,y=5.398,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Hama}
\Vertex[x=10.830,y=4.218,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Eorl the Young}
\Vertex[x=13.951,y=4.911,size=0.3984,color=blue,opacity=0.2,IdAsLabel]{Eorl}
\Vertex[x=14.184,y=5.421,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Erkenbrand}
\Vertex[x=14.095,y=8.143,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Gamling}
\Vertex[x=9.238,y=5.968,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Sam}
\Vertex[x=10.913,y=6.978,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Faramir}
\Vertex[x=10.461,y=8.828,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Mablung}
\Vertex[x=10.930,y=7.598,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Damrod}
\Vertex[x=11.017,y=6.517,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Isildur}
\Vertex[x=11.619,y=4.670,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Anborn}
\Vertex[x=9.900,y=5.330,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Shelob}
\Vertex[x=8.954,y=4.747,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Shagrat}
\Vertex[x=9.315,y=5.240,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Gorbag}
\Vertex[x=11.210,y=6.182,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Beregond}
\Vertex[x=13.258,y=6.964,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Bergil}
\Vertex[x=10.844,y=6.107,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Elladan}
\Vertex[x=11.008,y=6.020,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Elrohir}
\Vertex[x=11.823,y=5.949,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Halbarad}
\Vertex[x=13.302,y=5.898,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Snowmane}
\Vertex[x=11.405,y=6.341,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Dead}
\Vertex[x=9.838,y=7.161,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Elendil}
\Vertex[x=13.461,y=5.015,size=0.3984,color=blue,opacity=0.2,IdAsLabel]{Helm}
\Vertex[x=12.389,y=6.374,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Éowyn}
\Vertex[x=8.251,y=6.131,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Hirgon}
\Vertex[x=9.588,y=5.932,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Cirith Ungol}
\Vertex[x=13.343,y=6.237,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Ingold}
\Vertex[x=13.405,y=5.472,size=0.3984,color=blue,opacity=0.2,IdAsLabel]{the Shadow}
\Vertex[x=11.576,y=6.558,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Imrahil}
\Vertex[x=12.708,y=6.848,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Meriadoc}
\Vertex[x=12.434,y=6.836,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Ioreth}
\Vertex[x=12.367,y=5.967,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Prince Imrahil}
\Vertex[x=7.482,y=2.966,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Snaga}
\Vertex[x=13.439,y=4.323,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Gwaihir}
\Vertex[x=13.847,y=4.615,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Barliman}
\Vertex[x=12.344,y=7.220,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Lotho}
\Vertex[x=8.291,y=5.037,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Cotton}
\Vertex[x=8.913,y=5.488,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Rosie}
\Vertex[x=8.824,y=4.330,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Farmer Cotton}
\Vertex[x=9.100,y=4.177,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Pimple}
\Vertex[x=13.877,y=8.495,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Worm}
\Vertex[x=12.116,y=6.250,size=0.3984,color=red,opacity=0.2,IdAsLabel]{Rose}
\Vertex[x=11.547,y=3.595,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Dwalin}
\Vertex[x=11.277,y=4.108,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Kili}
\Vertex[x=11.336,y=3.885,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Dori}
\Vertex[x=11.738,y=4.153,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Nori}
\Vertex[x=11.552,y=4.068,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Gloin}
\Vertex[x=11.125,y=3.685,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Bifur}
\Vertex[x=11.257,y=3.497,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Thorin Oakenshield}
\Vertex[x=11.129,y=4.083,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Fili}
\Vertex[x=11.001,y=1.696,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Thror}
\Vertex[x=10.710,y=2.483,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Smaug}
\Vertex[x=11.516,y=4.249,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Oin}
\Vertex[x=10.075,y=3.499,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Bert}
\Vertex[x=10.309,y=3.390,size=0.3984,color=green,opacity=0.2,IdAsLabel]{William}
\Vertex[x=9.906,y=3.082,size=0.3984,color=green,opacity=0.2,IdAsLabel]{the Great Goblin}
\Vertex[x=14.069,y=5.118,size=0.3984,color=red,opacity=0.2,IdAsLabel]{the Eagles}
\Vertex[x=10.741,y=3.132,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Thrain}
\Vertex[x=10.791,y=0.919,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Girion}
\Vertex[x=10.749,y=1.694,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Esgaroth}
\Vertex[x=10.844,y=2.887,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Bard}
\Vertex[x=10.713,y=0.305,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Dale}
\Vertex[x=10.508,y=1.719,size=0.3984,color=green,opacity=0.2,IdAsLabel]{Dain}
\Vertex[x=7.543,y=9.213,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Aulë}
\Vertex[x=8.073,y=9.321,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Melkor}
\Vertex[x=8.270,y=9.306,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Valar}
\Vertex[x=6.922,y=8.126,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Nienna}
\Vertex[x=6.857,y=7.798,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Estë}
\Vertex[x=7.787,y=9.018,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Oromë}
\Vertex[x=7.877,y=9.319,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Eönwë}
\Vertex[x=7.015,y=10.257,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Ossë}
\Vertex[x=9.230,y=9.750,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Morgoth}
\Vertex[x=6.077,y=9.568,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Almaren}
\Vertex[x=6.415,y=8.519,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Taniquetil}
\Vertex[x=7.604,y=9.047,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Valinor}
\Vertex[x=7.332,y=10.659,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Ingwë}
\Vertex[x=7.734,y=9.869,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Trees}
\Vertex[x=6.208,y=10.399,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Eldalië}
\Vertex[x=7.957,y=10.126,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Teleri}
\Vertex[x=8.207,y=9.597,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Vanyar}
\Vertex[x=8.192,y=10.975,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Elwë}
\Vertex[x=8.504,y=10.192,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Ulmo}
\Vertex[x=9.100,y=10.039,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Fingolfin}
\Vertex[x=9.106,y=10.490,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Finarfin}
\Vertex[x=9.154,y=9.339,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Maedhros}
\Vertex[x=8.933,y=9.022,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Maglor}
\Vertex[x=8.884,y=9.893,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Celegorm}
\Vertex[x=9.357,y=9.555,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Caranthir}
\Vertex[x=8.109,y=9.783,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Amras}
\Vertex[x=9.684,y=9.832,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Fingon}
\Vertex[x=9.041,y=9.900,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Turgon}
\Vertex[x=9.361,y=10.419,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Felagund}
\Vertex[x=9.790,y=11.100,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Orodreth}
\Vertex[x=9.678,y=10.566,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Angrod}
\Vertex[x=9.443,y=10.941,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Aegnor}
\Vertex[x=7.586,y=9.492,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Laurelin}
\Vertex[x=6.902,y=7.090,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Míriel}
\Vertex[x=9.005,y=10.168,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Curufin}
\Vertex[x=8.159,y=9.968,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Amrod}
\Vertex[x=8.985,y=9.799,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Fëanor}
\Vertex[x=9.645,y=10.137,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Finrod}
\Vertex[x=7.521,y=10.827,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Tirion}
\Vertex[x=10.183,y=9.153,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Círdan}
\Vertex[x=9.737,y=9.447,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Nogrod}
\Vertex[x=8.773,y=9.047,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Naugrim}
\Vertex[x=8.949,y=10.606,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Maeglin}
\Vertex[x=9.534,y=10.020,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{King Thingol}
\Vertex[x=9.530,y=9.757,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Menegroth}
\Vertex[x=6.527,y=9.247,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Arien}
\Vertex[x=6.837,y=8.541,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Tilion}
\Vertex[x=5.589,y=9.000,size=0.3984,color=pink,opacity=0.2,IdAsLabel]{Anar}
\Vertex[x=8.781,y=9.271,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Eärendil}
\Vertex[x=9.087,y=9.133,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Elwing}
\Vertex[x=9.180,y=10.700,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Thorondor}
\Vertex[x=11.545,y=9.716,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Daeron}
\Vertex[x=9.621,y=10.313,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Finrod Felagund}
\Vertex[x=10.155,y=10.075,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Húrin}
\Vertex[x=9.893,y=9.604,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Huor}
\Vertex[x=8.326,y=10.512,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Idril}
\Vertex[x=8.767,y=11.297,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Mandos}
\Vertex[x=8.779,y=10.106,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Doriath}
\Vertex[x=9.413,y=11.382,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{King Finrod Felagund}
\Vertex[x=8.697,y=10.971,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Aredhel}
\Vertex[x=8.274,y=11.508,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Eöl}
\Vertex[x=9.031,y=12.039,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Bëor}
\Vertex[x=10.586,y=9.589,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Haladin}
\Vertex[x=8.783,y=14.304,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Marach}
\Vertex[x=8.360,y=14.218,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Bereg}
\Vertex[x=9.008,y=9.376,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Edain}
\Vertex[x=9.789,y=10.018,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Hador}
\Vertex[x=9.383,y=10.160,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Tuor}
\Vertex[x=9.694,y=12.576,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Bregolas}
\Vertex[x=9.479,y=11.883,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Barahir}
\Vertex[x=10.211,y=10.751,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Belegund}
\Vertex[x=10.340,y=9.998,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Morwen}
\Vertex[x=10.391,y=10.220,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Túrin}
\Vertex[x=10.595,y=10.948,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Beleg Strongbow}
\Vertex[x=10.813,y=10.374,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Beleg}
\Vertex[x=8.374,y=10.013,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Lúthien Tinúviel}
\Vertex[x=8.528,y=9.826,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Huan}
\Vertex[x=7.726,y=11.387,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Draugluin}
\Vertex[x=9.864,y=10.114,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Thingol}
\Vertex[x=10.687,y=12.435,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Guilin}
\Vertex[x=10.779,y=11.715,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Gelmir}
\Vertex[x=10.421,y=10.415,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Gwindor}
\Vertex[x=9.675,y=11.390,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Gothmog}
\Vertex[x=8.147,y=8.822,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Círdan the Shipwright}
\Vertex[x=10.708,y=9.956,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Nienor}
\Vertex[x=11.058,y=11.373,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Beleg Cúthalion}
\Vertex[x=8.574,y=9.036,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Eldar}
\Vertex[x=10.499,y=11.353,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Mîm}
\Vertex[x=9.591,y=9.424,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Melian}
\Vertex[x=10.089,y=11.095,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Húrin Thalion}
\Vertex[x=10.369,y=10.978,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Finduilas}
\Vertex[x=11.848,y=11.843,size=0.3984,color=magenta,opacity=0.2,IdAsLabel]{Dorlas}
\Vertex[x=11.130,y=10.754,size=0.3984,color=magenta,opacity=0.2,IdAsLabel]{Turambar}
\Vertex[x=11.440,y=11.375,size=0.3984,color=magenta,opacity=0.2,IdAsLabel]{Brandir}
\Vertex[x=11.477,y=11.941,size=0.3984,color=magenta,opacity=0.2,IdAsLabel]{Níniel}
\Vertex[x=8.607,y=8.642,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Morgoth Bauglir}
\Vertex[x=9.286,y=9.152,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Nimloth}
\Vertex[x=8.616,y=9.981,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Dior}
\Vertex[x=6.912,y=11.935,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Elf}
\Vertex[x=8.890,y=10.329,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Idril Celebrindal}
\Vertex[x=8.603,y=9.589,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Noldor}
\Vertex[x=8.837,y=8.403,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Elros}
\Vertex[x=8.689,y=7.730,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Númenóreans}
\Vertex[x=6.591,y=9.671,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{the Dúnedain}
\Vertex[x=7.073,y=9.943,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Ilúvatar}
\Vertex[x=7.725,y=8.743,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Ar-Pharazôn}
\Vertex[x=7.685,y=7.964,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Amandil}
\Vertex[x=7.296,y=9.263,size=0.3984,color=olive,opacity=0.2,IdAsLabel]{Manwë}
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Hobbits)
\Edge[,lw=0.375,color=black,opacity=0.2](Hobbits)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Hobbits)(Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Orcs)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Gollum)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Celeborn)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(the Sackville-Bagginses)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(the Sackville-Bagginses)
\Edge[,lw=0.375,color=black,opacity=0.2](Otho)(Lobelia)
\Edge[,lw=0.375,color=black,opacity=0.2](Drogo)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Drogo)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Otho)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Otho)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Otho)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Gollum)(Déagol)
\Edge[,lw=0.375,color=black,opacity=0.2](Gollum)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Fatty Bolger)
\Edge[,lw=0.375,color=black,opacity=0.2](the Sackville-Bagginses)(Lobelia)
\Edge[,lw=0.375,color=black,opacity=0.2](Lobelia)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(the Gaffer)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Lobelia)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(the Gaffer)
\Edge[,lw=0.375,color=black,opacity=0.2](the Gaffer)(Lobelia)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Gaffer)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Black Riders)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Maggot)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Farmer Maggot)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Fatty Bolger)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Maggot)
\Edge[,lw=0.375,color=black,opacity=0.2](Fatty Bolger)(Black Riders)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Goldberry)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Bombadil)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Black Riders)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Bombadil)
\Edge[,lw=0.375,color=black,opacity=0.2](Butterbur)(Nob)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Butterbur)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Ferny)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Ferny)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Butterbur)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Butterbur)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Arathorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Black Riders)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Nob)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Nob)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Nob)
\Edge[,lw=0.375,color=black,opacity=0.2](Bob)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Bob)(Bill Ferny)
\Edge[,lw=0.375,color=black,opacity=0.2](Bill Ferny)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Butterbur)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Butterbur)
\Edge[,lw=0.375,color=black,opacity=0.2](Nob)(Bob)
\Edge[,lw=0.375,color=black,opacity=0.2](Bob)(Butterbur)
\Edge[,lw=0.375,color=black,opacity=0.2](Gil-galad)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Gil-galad)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Tinúviel)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Tinúviel)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Tinúviel)
\Edge[,lw=0.375,color=black,opacity=0.2](Tinúviel)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Troll)
\Edge[,lw=0.375,color=black,opacity=0.2](Glorfindel)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Glorfindel)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Black Riders)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Glorfindel)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Butterbur)(Bill Ferny)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Glorfindel)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Glóin)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Glorfindel)(Glóin)
\Edge[,lw=0.375,color=black,opacity=0.2](Glóin)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Drogo)
\Edge[,lw=0.375,color=black,opacity=0.2](Glóin)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Erestor)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Galdor)
\Edge[,lw=0.375,color=black,opacity=0.2](Erestor)(Galdor)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Boromir)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Boromir)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Gil-galad)
\Edge[,lw=0.375,color=black,opacity=0.2](Gil-galad)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Arathorn)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Boromir)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Glóin)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Glóin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Glóin)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Glorfindel)
\Edge[,lw=0.375,color=black,opacity=0.2](Black Riders)(Galdor)
\Edge[,lw=0.375,color=black,opacity=0.2](Erestor)(Glorfindel)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Thrór)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Thrór)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Glóin)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Arathorn)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Bill)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Caradhras)(the Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Caradhras)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Caradhras)
\Edge[,lw=0.375,color=black,opacity=0.2](Caradhras)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Bill)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Bill)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dwarves)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dwarves)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Boromir)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Boromir)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Durin)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Lórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Lothlórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Lothlórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Lothlórien)(the Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Lórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Arathorn)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Lothlórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Haldir)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Haldir)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Orcs)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Dwarves)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Lothlórien)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](the Galadhrim)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Haldir)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Celeborn)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Celeborn)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Celeborn)(Caradhras)
\Edge[,lw=0.375,color=black,opacity=0.2](Celeborn)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Caradhras)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(the Galadhrim)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Lothlórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Lórien)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Lothlórien)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](the Galadhrim)(Lothlórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](The Elves)(Celeborn)
\Edge[,lw=0.375,color=black,opacity=0.2](Orcs)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](the Orcs)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Denethor)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(the Rohirrim)
\Edge[,lw=0.375,color=black,opacity=0.2](The Orcs)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](the Orcs)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Eomer)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Thengel)(Eomer)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Shadowfax)
\Edge[,lw=0.375,color=black,opacity=0.2](Shadowfax)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Hasufel)(Eomer)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Hasufel)
\Edge[,lw=0.375,color=black,opacity=0.2](the Rohirrim)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Grishnakh)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Ugluk)(Grishnakh)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Ugluk)
\Edge[,lw=0.375,color=black,opacity=0.2](the Orcs)(Ugluk)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Grishnakh)
\Edge[,lw=0.375,color=black,opacity=0.2](Gollum)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Gollum)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Treebeard)
\Edge[,lw=0.375,color=black,opacity=0.2](the Ents)(Treebeard)
\Edge[,lw=0.375,color=black,opacity=0.2](Ents)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Treebeard)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Ugluk)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Treebeard)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Treebeard)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Ents)(the Entwives)
\Edge[,lw=0.375,color=black,opacity=0.2](Treebeard)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Treebeard)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Ents)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Bregalad)(Quickbeam)
\Edge[,lw=0.375,color=black,opacity=0.2](Treebeard)(Bregalad)
\Edge[,lw=0.375,color=black,opacity=0.2](the Ents)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](The Ents)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Treebeard)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Hasufel)(Arod)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Shadowfax)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Arod)
\Edge[,lw=0.375,color=black,opacity=0.2](the Rohirrim)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Grima)(Théoden)
\Edge[,lw=0.375,color=black,opacity=0.2](Grima)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Hama)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Hama)
\Edge[,lw=0.375,color=black,opacity=0.2](Eorl the Young)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Shadowfax)(Eomer)
\Edge[,lw=0.375,color=black,opacity=0.2](Thengel)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Eomer)(Grima)
\Edge[,lw=0.375,color=black,opacity=0.2](Hama)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Eomer)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Eomer)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Eorl)(Hama)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Eomer)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Erkenbrand)
\Edge[,lw=0.375,color=black,opacity=0.2](Eomer)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Gamling)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](the Orcs)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](the Orcs)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Eorl)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Grima)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Hobbits)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Hobbits)(Théoden)
\Edge[,lw=0.375,color=black,opacity=0.2](the Ents)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Ents)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Grishnakh)
\Edge[,lw=0.375,color=black,opacity=0.2](The Ents)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Ents)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Quickbeam)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Ents)(Treebeard)
\Edge[,lw=0.375,color=black,opacity=0.2](Grima)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Shadowfax)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gollum)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Sam)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Damrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Damrod)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Damrod)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Damrod)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Isildur)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Isildur)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Boromir)(Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Anborn)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Anborn)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Isildur)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Shelob)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Shelob)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Shagrat)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Shelob)(Shagrat)
\Edge[,lw=0.375,color=black,opacity=0.2](Gorbag)(Shagrat)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Isildur)
\Edge[,lw=0.375,color=black,opacity=0.2](Isildur)(Boromir)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Beregond)
\Edge[,lw=0.375,color=black,opacity=0.2](Beregond)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Beregond)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Beregond)
\Edge[,lw=0.375,color=black,opacity=0.2](Bergil)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bergil)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Elladan)(Elrohir)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Elrohir)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Halbarad)
\Edge[,lw=0.375,color=black,opacity=0.2](Snowmane)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Halbarad)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dead)(Théoden)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Isildur)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Elendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Elendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Isildur)(Elendil)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dead)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](the Rohirrim)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Halbarad)(Helm)
\Edge[,lw=0.375,color=black,opacity=0.2](Éowyn)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Elladan)
\Edge[,lw=0.375,color=black,opacity=0.2](Elladan)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Éowyn)(Théoden)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Hirgon)(Denethor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Rohirrim)(Denethor)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Éowyn)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(the Rohirrim)
\Edge[,lw=0.375,color=black,opacity=0.2](Beregond)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Cirith Ungol)
\Edge[,lw=0.375,color=black,opacity=0.2](Ingold)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Ingold)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Rohirrim)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(Snowmane)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(the Shadow)
\Edge[,lw=0.375,color=black,opacity=0.2](Éowyn)(Snowmane)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Isildur)
\Edge[,lw=0.375,color=black,opacity=0.2](Isildur)(the Dead)
\Edge[,lw=0.375,color=black,opacity=0.2](Isildur)(the Rohirrim)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dead)(the Rohirrim)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Halbarad)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Elladan)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Elrohir)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Halbarad)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Elrohir)
\Edge[,lw=0.375,color=black,opacity=0.2](Halbarad)(Elladan)
\Edge[,lw=0.375,color=black,opacity=0.2](Halbarad)(Elrohir)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Elendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Aragorn)(Imrahil)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Beregond)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Éowyn)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Meriadoc)
\Edge[,lw=0.375,color=black,opacity=0.2](Éowyn)(Meriadoc)
\Edge[,lw=0.375,color=black,opacity=0.2](Ioreth)(Faramir)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Ioreth)
\Edge[,lw=0.375,color=black,opacity=0.2](Imrahil)(Éowyn)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Éowyn)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Meriadoc)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Éowyn)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Ioreth)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Imrahil)
\Edge[,lw=0.375,color=black,opacity=0.2](Imrahil)(Beregond)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Ioreth)
\Edge[,lw=0.375,color=black,opacity=0.2](the Prince Imrahil)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Meriadoc)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Prince Imrahil)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](the Prince Imrahil)(Aragorn)
\Edge[,lw=0.375,color=black,opacity=0.2](the Prince Imrahil)(Théoden)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Théoden)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Théoden)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrohir)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Imrahil)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Legolas)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Gimli)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Black Riders)
\Edge[,lw=0.375,color=black,opacity=0.2](Imrahil)(Legolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Imrahil)(Gimli)
\Edge[,lw=0.375,color=black,opacity=0.2](Imrahil)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Imrahil)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Beregond)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Imrahil)
\Edge[,lw=0.375,color=black,opacity=0.2](Merry)(Denethor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Rohirrim)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Shagrat)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Cirith Ungol)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Gorbag)
\Edge[,lw=0.375,color=black,opacity=0.2](Shagrat)(Snaga)
\Edge[,lw=0.375,color=black,opacity=0.2](Gorbag)(Sauron)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Sauron)(Shelob)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Shelob)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwaihir)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Cirith Ungol)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(the Prince Imrahil)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrohir)(Celeborn)
\Edge[,lw=0.375,color=black,opacity=0.2](Elladan)(Celeborn)
\Edge[,lw=0.375,color=black,opacity=0.2](Elladan)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Celeborn)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Eorl)(Helm)
\Edge[,lw=0.375,color=black,opacity=0.2](Eorl)(the Shadow)
\Edge[,lw=0.375,color=black,opacity=0.2](Helm)(Théoden)
\Edge[,lw=0.375,color=black,opacity=0.2](Helm)(the Shadow)
\Edge[,lw=0.375,color=black,opacity=0.2](Théoden)(the Shadow)
\Edge[,lw=0.375,color=black,opacity=0.2](Faramir)(Imrahil)
\Edge[,lw=0.375,color=black,opacity=0.2](Treebeard)(Celeborn)
\Edge[,lw=0.375,color=black,opacity=0.2](Barliman)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Pippin)(Lotho)
\Edge[,lw=0.375,color=black,opacity=0.2](Bill Ferny)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Bill Ferny)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Lotho)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Sam Gamgee)(Cotton)
\Edge[,lw=0.375,color=black,opacity=0.2](Rosie)(Rosie)
\Edge[,lw=0.375,color=black,opacity=0.2](Rosie)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Farmer Cotton)
\Edge[,lw=0.375,color=black,opacity=0.2](Pimple)(Farmer Cotton)
\Edge[,lw=0.375,color=black,opacity=0.2](Pimple)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Frodo)(Rosie)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Lotho)
\Edge[,lw=0.375,color=black,opacity=0.2](Worm)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Grima)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(Sam Gamgee)
\Edge[,lw=0.375,color=black,opacity=0.2](Rose)(Frodo)
\Edge[,lw=0.375,color=black,opacity=0.2](Rose)(Merry)
\Edge[,lw=0.375,color=black,opacity=0.2](Rose)(Pippin)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Dwalin)
\Edge[,lw=0.375,color=black,opacity=0.2](Dwalin)(Kili)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Kili)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Nori)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Gloin)
\Edge[,lw=0.375,color=black,opacity=0.2](Nori)(Gloin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bifur)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Thorin Oakenshield)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin Oakenshield)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin Oakenshield)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Fili)
\Edge[,lw=0.375,color=black,opacity=0.2](Dwalin)(Fili)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Kili)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Dori)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Nori)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Dori)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Nori)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Dwalin)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Nori)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Nori)(Dwalin)
\Edge[,lw=0.375,color=black,opacity=0.2](Nori)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bifur)(Dwalin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bifur)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gloin)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Thror)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Smaug)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Dwalin)
\Edge[,lw=0.375,color=black,opacity=0.2](Oin)(Gloin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bert)(Bombadil)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(William)
\Edge[,lw=0.375,color=black,opacity=0.2](Bert)(William)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Bert)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Oin)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Gloin)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Oin)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Gloin)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Oin)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Gloin)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Oin)
\Edge[,lw=0.375,color=black,opacity=0.2](Nori)(Oin)
\Edge[,lw=0.375,color=black,opacity=0.2](Oin)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Gloin)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Bifur)
\Edge[,lw=0.375,color=black,opacity=0.2](Bombadil)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](William)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](William)(Bombadil)
\Edge[,lw=0.375,color=black,opacity=0.2](Bert)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Durin)
\Edge[,lw=0.375,color=black,opacity=0.2](Durin)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Oin)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Gloin)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](the Great Goblin)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(the Great Goblin)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Fili)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Kili)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eagles)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Dori)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Dori)
\Edge[,lw=0.375,color=black,opacity=0.2](Gandalf)(Nori)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Nori)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Kili)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Thorin Oakenshield)
\Edge[,lw=0.375,color=black,opacity=0.2](Nori)(Thorin Oakenshield)
\Edge[,lw=0.375,color=black,opacity=0.2](Gloin)(Thorin Oakenshield)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Thorin Oakenshield)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Thorin Oakenshield)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Thorin Oakenshield)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Gollum)
\Edge[,lw=0.375,color=black,opacity=0.2](Thror)(Thrain)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Durin)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Durin)
\Edge[,lw=0.375,color=black,opacity=0.2](Smaug)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Thror)(Girion)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Oin)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Gloin)
\Edge[,lw=0.375,color=black,opacity=0.2](Dori)(Smaug)
\Edge[,lw=0.375,color=black,opacity=0.2](Smaug)(Esgaroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Smaug)(Bard)
\Edge[,lw=0.375,color=black,opacity=0.2](Esgaroth)(Bard)
\Edge[,lw=0.375,color=black,opacity=0.2](Bard)(Girion)
\Edge[,lw=0.375,color=black,opacity=0.2](Girion)(Esgaroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Thrain)(Balin)
\Edge[,lw=0.375,color=black,opacity=0.2](Thrain)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Dale)(Smaug)
\Edge[,lw=0.375,color=black,opacity=0.2](Dale)(Girion)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Thrain)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorin)(Dain)
\Edge[,lw=0.375,color=black,opacity=0.2](Bard)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Esgaroth)(Thorin)
\Edge[,lw=0.375,color=black,opacity=0.2](Bilbo)(Bard)
\Edge[,lw=0.375,color=black,opacity=0.2](Smaug)(Dain)
\Edge[,lw=0.375,color=black,opacity=0.2](Bard)(Dain)
\Edge[,lw=0.375,color=black,opacity=0.2](Balin)(Bard)
\Edge[,lw=0.375,color=black,opacity=0.2](Fili)(Bard)
\Edge[,lw=0.375,color=black,opacity=0.2](Kili)(Bard)
\Edge[,lw=0.375,color=black,opacity=0.2](Dwalin)(Oin)
\Edge[,lw=0.375,color=black,opacity=0.2](Dwalin)(Gloin)
\Edge[,lw=0.375,color=black,opacity=0.2](Oin)(Bilbo)
\Edge[,lw=0.375,color=black,opacity=0.2](Girion)(Dain)
\Edge[,lw=0.375,color=black,opacity=0.2](Aulë)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Lórien)(Varda)
\Edge[,lw=0.375,color=black,opacity=0.2](Lórien)(Nienna)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Nienna)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Varda)
\Edge[,lw=0.375,color=black,opacity=0.2](Estë)(Lórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Estë)(Nienna)
\Edge[,lw=0.375,color=black,opacity=0.2](Oromë)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Aulë)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Oromë)
\Edge[,lw=0.375,color=black,opacity=0.2](Aulë)(Nienna)
\Edge[,lw=0.375,color=black,opacity=0.2](Aulë)(Oromë)
\Edge[,lw=0.375,color=black,opacity=0.2](Nienna)(Oromë)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Eönwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Aulë)(Ossë)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Almaren)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Oromë)(Almaren)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Aulë)(the Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Oromë)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(Taniquetil)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Taniquetil)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Aulë)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Valinor)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(Valinor)
\Edge[,lw=0.375,color=black,opacity=0.2](Oromë)(Ingwë)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(the Trees)
\Edge[,lw=0.375,color=black,opacity=0.2](Oromë)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldalië)(the Trees)
\Edge[,lw=0.375,color=black,opacity=0.2](the Teleri)(the Vanyar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Teleri)(Oromë)
\Edge[,lw=0.375,color=black,opacity=0.2](the Vanyar)(Oromë)
\Edge[,lw=0.375,color=black,opacity=0.2](the Vanyar)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwë)(the Teleri)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Teleri)(Ulmo)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(Elwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Ingwë)(the Teleri)
\Edge[,lw=0.375,color=black,opacity=0.2](Ingwë)(Elwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Ossë)(Ulmo)
\Edge[,lw=0.375,color=black,opacity=0.2](Ossë)(the Teleri)
\Edge[,lw=0.375,color=black,opacity=0.2](the Trees)(Ulmo)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(the Vanyar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Vanyar)(Aulë)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(the Vanyar)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(the Vanyar)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(the Teleri)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Maglor)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Celegorm)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Caranthir)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Amras)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Celegorm)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Caranthir)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Amras)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Caranthir)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Amras)
\Edge[,lw=0.375,color=black,opacity=0.2](Caranthir)(Amras)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Oromë)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Orodreth)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Angrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Aegnor)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Orodreth)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Angrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Aegnor)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Orodreth)(Angrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Orodreth)(Aegnor)
\Edge[,lw=0.375,color=black,opacity=0.2](Orodreth)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Angrod)(Aegnor)
\Edge[,lw=0.375,color=black,opacity=0.2](Angrod)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Aegnor)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Laurelin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Vanyar)(the Trees)
\Edge[,lw=0.375,color=black,opacity=0.2](Míriel)(Lórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Estë)(Míriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(the Teleri)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(the Trees)
\Edge[,lw=0.375,color=black,opacity=0.2](the Trees)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Amrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Amrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Amrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Caranthir)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Amrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Amras)
\Edge[,lw=0.375,color=black,opacity=0.2](Caranthir)(Amrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Amrod)(Amras)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Angrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Aegnor)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Angrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Aegnor)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Angrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Aegnor)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Tirion)
\Edge[,lw=0.375,color=black,opacity=0.2](Aulë)(Tirion)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(the Teleri)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(the Teleri)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwë)(Círdan)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Nogrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Nogrod)(the Naugrim)
\Edge[,lw=0.375,color=black,opacity=0.2](the Naugrim)(the Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Nogrod)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Naugrim)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](the Naugrim)(Aulë)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(the Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dwarves)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](the Naugrim)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Naugrim)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](King Thingol)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Círdan)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(the Trees)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(the Trees)
\Edge[,lw=0.375,color=black,opacity=0.2](the Trees)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Vanyar)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Vanyar)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Varda)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Arien)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Tilion)
\Edge[,lw=0.375,color=black,opacity=0.2](Arien)(Tilion)
\Edge[,lw=0.375,color=black,opacity=0.2](Laurelin)(Tilion)
\Edge[,lw=0.375,color=black,opacity=0.2](Oromë)(Lórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Oromë)(Estë)
\Edge[,lw=0.375,color=black,opacity=0.2](Arien)(Laurelin)
\Edge[,lw=0.375,color=black,opacity=0.2](Arien)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Laurelin)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Arien)(Valinor)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Tilion)(Anar)
\Edge[,lw=0.375,color=black,opacity=0.2](Arien)(Anar)
\Edge[,lw=0.375,color=black,opacity=0.2](Tilion)(Lórien)
\Edge[,lw=0.375,color=black,opacity=0.2](Tilion)(Estë)
\Edge[,lw=0.375,color=black,opacity=0.2](Tilion)(Varda)
\Edge[,lw=0.375,color=black,opacity=0.2](Estë)(Varda)
\Edge[,lw=0.375,color=black,opacity=0.2](Anar)(Valinor)
\Edge[,lw=0.375,color=black,opacity=0.2](Valinor)(Laurelin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Laurelin)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Elwing)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(Elwing)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Círdan)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Thorondor)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorondor)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](King Thingol)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Angrod)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Angrod)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Caranthir)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Caranthir)(the Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Caranthir)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dwarves)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Caranthir)(the Naugrim)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(the Naugrim)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Nogrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Nogrod)(the Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Nogrod)(Caranthir)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Maglor)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Maglor)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Daeron)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Aegnor)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Aegnor)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Orodreth)
\Edge[,lw=0.375,color=black,opacity=0.2](Círdan)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Denethor)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Tirion)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldalië)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril)(Laurelin)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Laurelin)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod Felagund)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Valinor)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Angrod)(Caranthir)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Mandos)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Mandos)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Mandos)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Doriath)
\Edge[,lw=0.375,color=black,opacity=0.2](Finarfin)(Doriath)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Doriath)
\Edge[,lw=0.375,color=black,opacity=0.2](King Finrod Felagund)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](King Finrod Felagund)(Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Aredhel)
\Edge[,lw=0.375,color=black,opacity=0.2](Aredhel)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Aredhel)(Celegorm)
\Edge[,lw=0.375,color=black,opacity=0.2](Aredhel)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Aredhel)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Maeglin)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Maeglin)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Maeglin)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Aredhel)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](Maeglin)(Aredhel)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Eöl)
\Edge[,lw=0.375,color=black,opacity=0.2](Eöl)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](Eöl)(Aredhel)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril)(the Vanyar)
\Edge[,lw=0.375,color=black,opacity=0.2](Eöl)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Eöl)(Idril)
\Edge[,lw=0.375,color=black,opacity=0.2](Aredhel)(Idril)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Haladin)(Caranthir)
\Edge[,lw=0.375,color=black,opacity=0.2](Marach)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](Bëor)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod Felagund)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Bereg)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Orcs)(Caranthir)
\Edge[,lw=0.375,color=black,opacity=0.2](the Haladin)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](King Thingol)(Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(the Edain)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](Huor)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](Bregolas)(Barahir)
\Edge[,lw=0.375,color=black,opacity=0.2](Bregolas)(Belegund)
\Edge[,lw=0.375,color=black,opacity=0.2](Barahir)(Belegund)
\Edge[,lw=0.375,color=black,opacity=0.2](Morwen)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Morwen)(Belegund)
\Edge[,lw=0.375,color=black,opacity=0.2](Morwen)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Belegund)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](Belegund)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](Aegnor)(Bregolas)
\Edge[,lw=0.375,color=black,opacity=0.2](Aegnor)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](Bregolas)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](King Finrod Felagund)(Barahir)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Barahir)
\Edge[,lw=0.375,color=black,opacity=0.2](Barahir)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Celegorm)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Thorondor)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Barahir)
\Edge[,lw=0.375,color=black,opacity=0.2](the Haladin)(Hador)
\Edge[,lw=0.375,color=black,opacity=0.2](the Haladin)(Belegund)
\Edge[,lw=0.375,color=black,opacity=0.2](the Haladin)(Morwen)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Belegund)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Morwen)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Orodreth)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](the Edain)(Hador)
\Edge[,lw=0.375,color=black,opacity=0.2](the Edain)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg Strongbow)(Beleg)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(the Haladin)
\Edge[,lw=0.375,color=black,opacity=0.2](Huor)(the Haladin)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(the Haladin)
\Edge[,lw=0.375,color=black,opacity=0.2](Haldir)(the Haladin)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](Haldir)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Hador)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Galdor)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Thorondor)
\Edge[,lw=0.375,color=black,opacity=0.2](Maeglin)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Huor)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Círdan)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Daeron)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Doriath)(Mandos)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien Tinúviel)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](King Finrod Felagund)(Bëor)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Mandos)(Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Celegorm)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Orodreth)(Celegorm)
\Edge[,lw=0.375,color=black,opacity=0.2](Orodreth)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Huan)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Draugluin)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien Tinúviel)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Draugluin)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Felagund)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Doriath)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Huan)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Oromë)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Oromë)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Doriath)
\Edge[,lw=0.375,color=black,opacity=0.2](Doriath)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Beleg)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Huan)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Fëanor)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Guilin)(Orodreth)
\Edge[,lw=0.375,color=black,opacity=0.2](Guilin)(Gelmir)
\Edge[,lw=0.375,color=black,opacity=0.2](Orodreth)(Gelmir)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Celegorm)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Nogrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Haldir)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](the Naugrim)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Gothmog)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Gothmog)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Gothmog)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](Huor)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Huor)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(the Edain)
\Edge[,lw=0.375,color=black,opacity=0.2](the Haladin)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Haldir)(Fingon)
\Edge[,lw=0.375,color=black,opacity=0.2](Haldir)(Hador)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingon)(Hador)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Hador)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Círdan the Shipwright)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Ulmo)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Morwen)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Morwen)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(the Edain)
\Edge[,lw=0.375,color=black,opacity=0.2](Belegund)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](Belegund)(Galdor)
\Edge[,lw=0.375,color=black,opacity=0.2](Belegund)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Morwen)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](King Thingol)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Beleg Strongbow)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg Strongbow)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg Strongbow)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Morwen)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Nienor)
\Edge[,lw=0.375,color=black,opacity=0.2](Morwen)(Nienor)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Beleg Cúthalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg Strongbow)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg Strongbow)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Beleg)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Beleg)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg)(King Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Beleg Cúthalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg)(Beleg Cúthalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](Mîm)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Mîm)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg)(Mîm)
\Edge[,lw=0.375,color=black,opacity=0.2](Mîm)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Guilin)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg)(Gwindor)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Beleg Cúthalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Húrin Thalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Húrin Thalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Galdor)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Finduilas)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Orodreth)
\Edge[,lw=0.375,color=black,opacity=0.2](Finduilas)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Gwindor)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Finduilas)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Finduilas)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Finduilas)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Orodreth)(Húrin Thalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Nienor)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Nienor)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Morwen)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Nienor)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Gelmir)(Círdan)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(Círdan)
\Edge[,lw=0.375,color=black,opacity=0.2](Orodreth)(Gwindor)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Finduilas)(Morwen)
\Edge[,lw=0.375,color=black,opacity=0.2](Finduilas)(Nienor)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Nienor)
\Edge[,lw=0.375,color=black,opacity=0.2](Finduilas)(Orodreth)
\Edge[,lw=0.375,color=black,opacity=0.2](Dorlas)(Túrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Nienor)
\Edge[,lw=0.375,color=black,opacity=0.2](Morwen)(Mablung)
\Edge[,lw=0.375,color=black,opacity=0.2](Morwen)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Nienor)(the Orcs)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Melian)(Mablung)
\Edge[,lw=0.375,color=black,opacity=0.2](Turambar)(Finduilas)
\Edge[,lw=0.375,color=black,opacity=0.2](Brandir)(Turambar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Orcs)(Turambar)
\Edge[,lw=0.375,color=black,opacity=0.2](Brandir)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Turambar)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Turambar)(Níniel)
\Edge[,lw=0.375,color=black,opacity=0.2](Turambar)(Dorlas)
\Edge[,lw=0.375,color=black,opacity=0.2](Dorlas)(Brandir)
\Edge[,lw=0.375,color=black,opacity=0.2](Turambar)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Brandir)(Níniel)
\Edge[,lw=0.375,color=black,opacity=0.2](Níniel)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Túrin)(Brandir)
\Edge[,lw=0.375,color=black,opacity=0.2](Beleg)(Brandir)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Thorondor)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin Thalion)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Húrin Thalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Nogrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Húrin)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod Felagund)(Nogrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Nogrod)(Finrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Finrod)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Melian)(Húrin Thalion)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Menegroth)(Morgoth Bauglir)
\Edge[,lw=0.375,color=black,opacity=0.2](Melian)(Morgoth Bauglir)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dwarves)(Fëanor)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Finrod Felagund)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien Tinúviel)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien Tinúviel)(Doriath)
\Edge[,lw=0.375,color=black,opacity=0.2](Melian)(Doriath)
\Edge[,lw=0.375,color=black,opacity=0.2](Melian)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Melian)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Mablung)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Nimloth)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Nimloth)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Elwing)
\Edge[,lw=0.375,color=black,opacity=0.2](Nimloth)(Elwing)
\Edge[,lw=0.375,color=black,opacity=0.2](Nogrod)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(the Dwarves)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Nogrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Nimloth)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Nimloth)
\Edge[,lw=0.375,color=black,opacity=0.2](Nimloth)(Menegroth)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Lúthien Tinúviel)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(the Edain)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Edain)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Dior)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Celegorm)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Elf)
\Edge[,lw=0.375,color=black,opacity=0.2](Celegorm)(Nimloth)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Curufin)
\Edge[,lw=0.375,color=black,opacity=0.2](Curufin)(Nimloth)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(Ulmo)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(Fingolfin)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Fingolfin)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Maeglin)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(the Noldor)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(the Noldor)
\Edge[,lw=0.375,color=black,opacity=0.2](Turgon)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](Maeglin)(Ulmo)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorondor)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Thorondor)(Dior)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Dior)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(the Noldor)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Noldor)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril Celebrindal)(the Noldor)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(Maeglin)
\Edge[,lw=0.375,color=black,opacity=0.2](Maeglin)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Idril)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril Celebrindal)(Idril)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril)(Tuor)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Tuor)(Gothmog)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Doriath)(Ulmo)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Elros)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Elros)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(Círdan the Shipwright)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Elwing)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Beren)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Lúthien)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Dior)
\Edge[,lw=0.375,color=black,opacity=0.2](Beren)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Maglor)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Amrod)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Amras)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Maglor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Amrod)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Amras)
\Edge[,lw=0.375,color=black,opacity=0.2](Círdan)(Elwing)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(Elwing)
\Edge[,lw=0.375,color=black,opacity=0.2](Ulmo)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Elros)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Eönwë)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Hador)(Idril)
\Edge[,lw=0.375,color=black,opacity=0.2](the Teleri)(Doriath)
\Edge[,lw=0.375,color=black,opacity=0.2](the Teleri)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Doriath)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Noldor)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Vanyar)(Ingwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Ingwë)(Finarfin)
\Edge[,lw=0.375,color=black,opacity=0.2](the Teleri)(Elwing)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Huor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Húrin)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(Thorondor)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Eönwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Eönwë)(Dior)
\Edge[,lw=0.375,color=black,opacity=0.2](Valinor)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](Valinor)(Maglor)
\Edge[,lw=0.375,color=black,opacity=0.2](Valinor)(Eönwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Maedhros)(Eönwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Eönwë)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Eönwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Maglor)(Varda)
\Edge[,lw=0.375,color=black,opacity=0.2](Varda)(Maedhros)
\Edge[,lw=0.375,color=black,opacity=0.2](the Vanyar)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(the Teleri)
\Edge[,lw=0.375,color=black,opacity=0.2](Círdan the Shipwright)(Galadriel)
\Edge[,lw=0.375,color=black,opacity=0.2](Círdan the Shipwright)(the Noldor)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(the Noldor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Elros)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Thingol)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Elwing)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Dior)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Lúthien)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Thingol)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Melian)(Idril Celebrindal)
\Edge[,lw=0.375,color=black,opacity=0.2](Melian)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Idril Celebrindal)(Turgon)
\Edge[,lw=0.375,color=black,opacity=0.2](Melkor)(Morgoth Bauglir)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth Bauglir)(Elves)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Valinor)
\Edge[,lw=0.375,color=black,opacity=0.2](the Edain)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Ossë)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](Aulë)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](Elros)(Eärendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Elros)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Elros)(the Edain)
\Edge[,lw=0.375,color=black,opacity=0.2](Elros)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(the Edain)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](the Edain)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Melian)
\Edge[,lw=0.375,color=black,opacity=0.2](Elros)(the Númenóreans)
\Edge[,lw=0.375,color=black,opacity=0.2](the Dúnedain)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(the Eldar)
\Edge[,lw=0.375,color=black,opacity=0.2](Ilúvatar)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Ilúvatar)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(the Dúnedain)
\Edge[,lw=0.375,color=black,opacity=0.2](the Númenóreans)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Míriel)(the Númenóreans)
\Edge[,lw=0.375,color=black,opacity=0.2](Ar-Pharazôn)(the Valar)
\Edge[,lw=0.375,color=black,opacity=0.2](Ar-Pharazôn)(Melkor)
\Edge[,lw=0.375,color=black,opacity=0.2](Amandil)(Elendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Ar-Pharazôn)(Morgoth)
\Edge[,lw=0.375,color=black,opacity=0.2](Ar-Pharazôn)(Manwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Eärendil)(Manwë)
\Edge[,lw=0.375,color=black,opacity=0.2](the Valar)(Manwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Manwë)(Amandil)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Nimloth)
\Edge[,lw=0.375,color=black,opacity=0.2](Ar-Pharazôn)(the Númenóreans)
\Edge[,lw=0.375,color=black,opacity=0.2](Manwë)(Ilúvatar)
\Edge[,lw=0.375,color=black,opacity=0.2](Ilúvatar)(Valinor)
\Edge[,lw=0.375,color=black,opacity=0.2](Amandil)(Valinor)
\Edge[,lw=0.375,color=black,opacity=0.2](Valinor)(Manwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Ar-Pharazôn)(the Edain)
\Edge[,lw=0.375,color=black,opacity=0.2](Morgoth)(Manwë)
\Edge[,lw=0.375,color=black,opacity=0.2](Eönwë)(Manwë)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Amandil)
\Edge[,lw=0.375,color=black,opacity=0.2](the Eldar)(Elendil)
\Edge[,lw=0.375,color=black,opacity=0.2](Isildur)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Elendil)(Elrond)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Círdan)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Círdan)
\Edge[,lw=0.375,color=black,opacity=0.2](Elves)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Saruman)(the Númenóreans)
\Edge[,lw=0.375,color=black,opacity=0.2](Elrond)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Galadriel)(Saruman)
\Edge[,lw=0.375,color=black,opacity=0.2](Círdan)(Gandalf)
\Edge[,lw=0.375,color=black,opacity=0.2](Círdan)(Saruman)
\end{tikzpicture}
}

